Fast Polar Decoders: Algorithm and Implementation

Polar codes provably achieve the symmetric capacity of a memoryless channel while having an explicit construction. This work aims to increase the throughput of polar decoder hardware by an order of magnitude relative to the state of the art successive-cancellation decoder. We present an algorithm, architecture, and FPGA implementation of a gigabit-per-second polar decoder.

==> figures/architecture.tikz <==
\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\tikzset{
  block/.style={draw,rectangle, minimum width = 3cm},
  >={latex},
}

\matrix[row sep=5mm, column sep=5mm] {

\node[block] (alpha_ram) {$\alpha$-RAM}; & \node[block] (chan_ram) {Channel RAM}; & \\
\node[block] (alpha_router) {$\alpha$-Router}; & \node[block] (chan_loader) {Channel Loader}; &  \node[rectangle] (chan) {Channel};\\
\node[block,very thick] (processor) {Processing Unit}; & \node[block] (controller) {Controller}; & \\
\node[block] (beta_router) {$\beta$-Router}; & \node[block] (inst_ram) {Instruction RAM};& \node[rectangle] (instructions) {Instructions}; \\
\node[block] (beta_ram) {$\beta$-RAM}; & \node[block] (codeword_ram) {Codeword RAM}; & \node[rectangle] (estimate) {Estimate};\\
};

\draw[thick,->] (chan) -- (chan_loader);

\draw[thick,->] (instructions) -- (inst_ram);
\draw[thick,->] (inst_ram) -- (controller);
\draw[thick,->] (controller) -- (processor);
\draw[thick,->] (controller) -- (chan_loader);
\draw[thick,->] (chan_loader) -- (chan_ram);

\draw[thick,<->] (alpha_router) -- (alpha_ram);
\draw[thick,->] (chan_ram) -- (alpha_router);
\draw[thick,<->] (alpha_router) -- (processor);
\draw[thick,<->] (beta_router) -- (processor);
\draw[thick,<->] (beta_router) -- (beta_ram);
\draw[thick,->] (beta_router) -- (codeword_ram);

\draw[thick,->] (codeword_ram) -- (estimate);

\end{tikzpicture}

==> figures/bit-rev8.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}[baseline=(n7s0.center)]

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0s0) {\fb{0}}; & \node[empty] {}; & \node[empty] {}; &  \node[empty] {}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; & \node[empty] {}; &	\node[chknode] (n0s2) {$+$}; &	\node[sep] (s20) {}; & \node[chknode] (n0s3) {$+$}; &  & \node[bit] (xn0s0) {\fb{0}}; & \node[empty] {}; & \node[empty] {}; &  \node[empty] {}; & \node[chknode] (xn0s1) {$+$}; & \node[sep] (s10) {}; & \node[empty] {}; &	\node[chknode] (xn0s2) {$+$}; &	\node[sep] (s20) {}; & \node[chknode] (xn0s3) {$+$}; & \node[bit] (xn0s4) {\fcw{0}}; \\
  \node[bit] (n4s0) {\ub{a_0}}; & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; & \node[empty] {}; &   \node[chknode] (n4s2) {$+$}; &  \node[sep] (s24) {}; &  \node[empty] {}; & \node[varnode] (n4s3) {};	&  & \node[bit] (xn4s0) {}; & \node[empty] {}; & \node[empty] {}; & \node[chknode] (xn4s1) {$+$}; & \node[sep] (s14) {}; & \node[empty] {}; &   \node[chknode] (xn4s2) {$+$}; &  \node[sep] (s24) {}; &  \node[empty] {}; & \node[varnode] (xn4s3) {};	& \node[bit] (xn4s4) {\ub{a_0}}; \\
  \node[bit] (n2s0) {\fb{0}}; & & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; && &&  \node[varnode] (n2s2) {};    &  \node[sep] (s22) {}; &   \node[chknode] (n2s3) {$+$}; & \node[bit] (n2s4) {}; &   \node[bit] (xn2s0) {\fb{0}}; &  & \node[chknode] (xn2s1) {$+$}; & \node[sep] (s12) {}; && &&  \node[varnode] (xn2s2) {};    &  \node[sep] (s22) {}; &   \node[chknode] (xn2s3) {$+$}; & \node[bit] (xn2s4) {\fcw{2}}; \\
  \node[bit] (n6s0) {\ub{a_1}}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; & \node[empty] {};& \node[empty] {}; & \node[empty] {};&   \node[varnode] (n6s2) {};    &  \node[sep] (s26) {}; & \node[empty] {};&   \node[varnode] (n6s3) {};	&  &   \node[bit] (xn6s0) {}; & \node[chknode] (xn6s1) {$+$}; & \node[sep] (s16) {}; & \node[empty] {};& \node[empty] {}; & \node[empty] {};&   \node[varnode] (xn6s2) {};    &  \node[sep] (s26) {}; & \node[empty] {};&   \node[varnode] (xn6s3) {};	& \node[bit] (xn6s4) {\ub{a_1}}; \\
  \node[bit] (n1s0) {\fb{0}}; &&& & \node[varnode] (n1s1) {};    & \node[sep] (s11) {}; & &  \node[chknode] (n1s2) {$+$}; & \node[sep] (s21) {}; &  \node[chknode] (n1s3) {$+$}; &  &   \node[bit] (xn1s0) {\fb{0}}; &&& & \node[varnode] (xn1s1) {};    & \node[sep] (s11) {}; & &  \node[chknode] (xn1s2) {$+$}; & \node[sep] (s21) {}; &  \node[chknode] (xn1s3) {$+$}; &  \node[bit] (xn1s4) {\fcw{4}}; \\
  \node[bit] (n5s0) {\ub{a_2}}; && & \node[varnode] (n5s1) {};     & \node[sep] (s15) {}; & &  \node[chknode] (n5s2) {$+$}; & \node[sep] (s25) {}; &&  \node[varnode] (n5s3) {};	&  &   \node[bit] (xn5s0) {}; && & \node[varnode] (xn5s1) {};     & \node[sep] (s15) {}; & &  \node[chknode] (xn5s2) {$+$}; & \node[sep] (s25) {}; &&  \node[varnode] (xn5s3) {};	& \node[bit] (xn5s4) {\ub{a_2}}; \\
  \node[bit] (n3s0) {\ub{a_3}}; & & \node[varnode] (n3s1) {};    & \node[sep] (s13) {}; &&& &  \node[varnode] (n3s2) {};    & \node[sep] (s23) {}; &     \node[chknode] (n3s3) {$+$}; & &   \node[bit] (xn3s0) {}; & & \node[varnode] (xn3s1) {};    & \node[sep] (s13) {}; &&& &  \node[varnode] (xn3s2) {};    & \node[sep] (s23) {}; &     \node[chknode] (xn3s3) {$+$}; & \node[bit] (xn3s4) {\ub{a_3}}; \\
  \node[bit] (n7s0) {\ub{a_4}}; & \node[varnode] (n7s1) {};    & \node[sep] (s17) {}; &&& &  \node[varnode] (n7s2) {};    && \node[sep] (s27) {}; &    \node[varnode] (n7s3) {};	& &   \node[bit] (xn7s0) {}; & \node[varnode] (xn7s1) {};    & \node[sep] (s17) {}; &&& &  \node[varnode] (xn7s2) {};    && \node[sep] (s27) {}; &    \node[varnode] (xn7s3) {};	& \node[bit] (xn7s4) {\ub{a_4}}; \\
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (xn0s0);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (xn1s0);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (xn2s0);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (xn3s1);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (xn4s1);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (xn5s1);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (xn6s1);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (xn7s1);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\path[-] (xn0s0) edge (xn0s1) (xn0s1) edge (xn0s2) (xn0s2) edge (xn0s3) (xn0s3) edge (xn0s4);
\path[-] (xn1s0) edge (xn1s1) (xn1s1) edge (xn1s2) (xn1s2) edge (xn1s3) (xn1s3) edge (xn1s4);
\path[-] (xn2s0) edge (xn2s1) (xn2s1) edge (xn2s2) (xn2s2) edge (xn2s3) (xn2s3) edge (xn2s4);
\path[-] (xn3s0) edge (xn3s1) (xn3s1) edge (xn3s2) (xn3s2) edge (xn3s3) (xn3s3) edge (xn3s4);
\path[-] (xn4s0) edge (xn4s1) (xn4s1) edge (xn4s2) (xn4s2) edge (xn4s3) (xn4s3) edge (xn4s4);
\path[-] (xn5s0) edge (xn5s1) (xn5s1) edge (xn5s2) (xn5s2) edge (xn5s3) (xn5s3) edge (xn5s4);
\path[-] (xn6s0) edge (xn6s1) (xn6s1) edge (xn6s2) (xn6s2) edge (xn6s3) (xn6s3) edge (xn6s4);
\path[-] (xn7s0) edge (xn7s1) (xn7s1) edge (xn7s2) (xn7s2) edge (xn7s3) (xn7s3) edge (xn7s4);

\path[-] (xn0s1) edge (xn1s1);
\path[-] (xn2s1) edge (xn3s1);
\path[-] (xn4s1) edge (xn5s1);
\path[-] (xn6s1) edge (xn7s1);

\path[-] (xn0s2) edge (xn2s2);
\path[-] (xn1s2) edge (xn3s2);
\path[-] (xn4s2) edge (xn6s2);
\path[-] (xn5s2) edge (xn7s2);

\path[-] (xn0s3) edge (xn4s3);
\path[-] (xn1s3) edge (xn5s3);
\path[-] (xn2s3) edge (xn6s3);
\path[-] (xn3s3) edge (xn7s3);

\node[above=0cm of n0s0] {\mvec{$x''$}};
\node[above=0cm of xn0s0] {\mvec{$u'$}};

\end{tikzpicture}


==> figures/ml-ssc-tree.tikz <==
\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,pattern=north east lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (3_0){} [grow=left]
	child {node[frozen] (2_0){}
	}
	child {node[mixed] (2_1){}
                child {node[ml_mixed] (3_1) {}}
                child {node[fullspace] (3_2) {}}
	}
;

\node [circle,below= 0.27mm of 3_2.base] (base) {};
\node[circle, left= 6mm of 2_1] (pad1) {};
\node[circle, right= 5mm of 3_0] (pad2) {};
\end{tikzpicture}


==> figures/pc-perf.tikz <==

\centering
\usetikzlibrary{plotmarks}

\definecolor{darkgreen}{RGB}{0, 128, 0}
\definecolor{mypurple}{RGB}{153, 71, 155}

\begin{tikzpicture}

 \begin{semilogyaxis}
    [
    width=0.5\columnwidth,
    height=\columnwidth,
    line cap=round,
    every axis/.append style={font=\footnotesize},
    every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90},
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    every axis plot/.append style={thick},
    xmin=3.75,
    xmax=5,
    xlabel={$E_b/N_0$},
    xtick={4, 4.5, 5},
    minor x tick num={1},
    ymax=1.0,
    ymin=1.0e-12,
    ytickten={0,-2,...,-12},
    minor ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9, 1e-11},
    ylabel={FER},
    legend columns = 2,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\footnotesize,
    },
    legend to name=perf-legend,
    grid=both,
    grid style=dotted,
    ]
    
     \addplot[color=blue, mark=triangle] table[x=snr_db,y=FER] {data/pc-ssc2k.o7728};
    \addlegendentry{PC(2048, 1723)}

    \addplot[color=red, mark=o] table[x=snr_db,y=FER] {data/pc-ssc32k.o7727};
    \addlegendentry{PC(32768, 27568)}

    \addplot[color=orange, mark=square] table[x=snr_db,y=FER] {data/pc32kopt.txt};
    \addlegendentry{PC*(32768, 27568)}

    \addplot[color=black] table[x=snr_db,y=FER] {data/10gige.dat};
    \addlegendentry{LDPC(2048, 1723)}

    \addplot[color=mypurple, mark=pentagon] table[x=snr_db,y=FER] {data/pc-a2k.o7724};
    \addlegendentry{List-CRC(2048, 1723)}

    \addplot[color=darkgreen, dashed, mark=triangle, mark options={solid, rotate=60}] table[x=snr_db,y=FER] {data/mlssc32k.o8134};
    \addlegendentry{PC(32768, 29492)}


  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \begin{semilogyaxis}
    [
    width=0.5\columnwidth,
    height=\columnwidth,
    line cap=round,
    every axis/.append style={font=\footnotesize},
    every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90},
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    every axis plot/.append style={thick},
    xmin=3.75,
    xmax=5,
    xlabel={$E_b/N_0$},
    xtick={4, 4.5, 5},
    minor x tick num={1},
    ymax=1.0,
    ymin=1.0e-12,
    ytickten={0,-2,...,-12},
    minor ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9, 1e-11},
    ylabel={BER},
    grid=both,
    grid style=dotted,
    ]
    
    \addplot[color=blue, mark=triangle] table[x=snr_db,y=BER] {data/pc-ssc2k.o7728};

    \addplot[color=red, mark=o] table[x=snr_db,y=BER] {data/pc-ssc32k.o7727};

    \addplot[color=orange, mark=square] table[x=snr_db,y=BER] {data/pc32kopt.txt};

    \addplot[color=black] table[x=snr_db,y=BER] {data/10gige.dat};

    \addplot[color=mypurple, mark=pentagon] table[x=snr_db,y=BER] {data/pc-a2k.o7724};

    \addplot[color=darkgreen, dashed, mark=triangle, mark options={solid, rotate=60}] table[x=snr_db,y=BER] {data/mlssc32k.o8134};

  \end{semilogyaxis}

\end{tikzpicture}
\\
\ref{perf-legend}

==> figures/pc2.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.3cm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\matrix[row sep=1mm, column sep=1mm] {
 	\node[bit] (n0s0) {\ubit{0}}; & \node[sep] {}; & \node[chknode] (n0s1) {$+$}; &  \node[sep] {}; & \node[channel] (n0s2) {$W$}; & \node[sep] {}; & \node[bit] (n0s3) {$y_0$};\\
 	\node[bit] (n1s0) {\ubit{1}}; & \node[sep] {}; & \node[varnode] (n1s1) {}; &  \node[sep] {}; & \node[channel] (n1s2) {$W$}; & \node[sep] {}; & \node[bit] (n1s3) {$y_1$};\\
};

\path[-] (n0s0) edge (n0s1);
\path[-] (n0s1) edge (n0s2);
\path[-] (n0s2) edge (n0s3);

\path[-] (n1s0) edge (n1s1);
\path[-] (n1s1) edge (n1s2);
\path[-] (n1s2) edge (n1s3);

\path[-] (n1s1) edge (n0s1);

\end{tikzpicture}

==> figures/pc4.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.31cm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\tikzset{blue dotted tight/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0u) {\ubit{0}}; & \node[sep] {}; & \node[chknode] (n0s1) {$+$}; & \node[sep,label=$v_0$] {}; && \node[chknode] (n0s2) {$+$}; &  \node[sep,label={$x_0$}] {}; & \node[channel] (n0c) {$W$}; & \node[sep] {}; & \node[bit] (n0y) {$y_0$};\\
  \node[bit] (n1u) {\ubit{1}}; & \node[sep] {}; & \node[varnode] (n1s1) {};    & \node[sep,label=$v_1$] {}; &  \node[chknode] (n1s2) {$+$}; && \node[sep,label={$x_1$}] {}; & \node[channel] (n1c) {$W$}; & \node[sep] {}; & \node[bit] (n1y) {$y_1$};\\
  \node[bit] (n2u) {\ubit{2}}; & \node[sep] {}; & \node[chknode] (n2s1) {$+$}; & \node[sep,label=$v_2$] {}; && \node[varnode] (n2s2) {};    &  \node[sep,label={$x_2$}] {}; & \node[channel] (n2c) {$W$}; & \node[sep] {}; & \node[bit] (n2y) {$y_2$};\\
  \node[bit] (n3u) {\ubit{3}}; & \node[sep] {}; & \node[varnode] (n3s1) {};    & \node[sep,label=$v_3$] {}; &  \node[varnode] (n3s2) {};    && \node[sep,label={$x_3$}] {}; & \node[channel] (n3c) {$W$}; & \node[sep] {}; & \node[bit] (n3y) {$y_3$};\\
};

\path[-] (n0u) edge (n0s1);
\path[-] (n0s1) edge (n0s2);
\path[-] (n0s2) edge (n0c);
\path[-] (n0c) edge (n0y);

\path[-] (n1u) edge (n1s1);
\path[-] (n1s1) edge (n1s2);
\path[-] (n1s2) edge (n1c);
\path[-] (n1c) edge (n1y);

\path[-] (n1s1) edge (n0s1);

\path[-] (n2u) edge (n2s1);
\path[-] (n2s1) edge (n2s2);
\path[-] (n2s2) edge (n2c);
\path[-] (n2c) edge (n2y);

\path[-] (n3u) edge (n3s1);
\path[-] (n3s1) edge (n3s2);
\path[-] (n3s2) edge (n3c);
\path[-] (n3c) edge (n3y);

\path[-] (n3s1) edge (n2s1);

\path[-] (n3s2) edge (n1s2);
\path[-] (n2s2) edge (n0s2);

\end{tikzpicture}


==> figures/processor.tikz <==
\begin{tikzpicture}[every text node part/.style={align=center},
  every node/.style={font=\small}]

  \usetikzlibrary{positioning,calc,mux}

  % Define default style for this node
  \tikzset{every mux2 node/.style={draw,minimum width=0.5cm,minimum height=2cm,inner sep=1mm,outer sep=0pt}}
  \tikzset{every mux3 node/.style={draw,minimum width=0.5cm,minimum height=3cm,inner sep=1mm,outer sep=0pt}}
  \tikzset{every mux4 node/.style={draw,minimum width=0.5cm,minimum height=4cm,inner sep=1mm,outer sep=0pt}}

  \tikzset{
    block/.style={draw,rectangle, minimum width = 0.9cm, minimum height = 0.9cm},
    >={latex},
    connector/.style={circle,draw,fill=black,minimum size=3pt,inner sep=0},
  }

  \node[rectangle,inner sep=0pt, minimum width = 3mm] (alpha_in) at (0, 0) {$\mvec{\alpha}$};
  \node[rectangle,inner sep=0pt, minimum width = 3mm] (beta0_in) at (0, 1) {$\mvec{\beta_0}$};
  \node[rectangle,inner sep=0pt, minimum width = 3mm] (zero_in) at (0, 2) {$\mvec{0}$};

  \node[shape=mux2] (m0) at (0.85, 1.5) {$m_0$};

  \draw[-] (zero_in) --  (m0.in0);
  \draw[-] (beta0_in) -- (m0.in1);

  \node[block, minimum height = 2.5cm] (g) at (2, 0.75) {$g$};
  \draw let \p1 = (g.west) in coordinate (g_in0) at (\x1, 1.5);
  \draw let \p1 = (g.west) in coordinate (g_in1) at (\x1, 0);

  \draw[-] (m0.out) -- coordinate (c6a) (g_in0);
  \draw[-] (alpha_in) -- coordinate (c9a) (g_in1) {};

  \node[rectangle,minimum width=0.5] (beta1_in) at (3.25, -0.75) {$\beta_1$};
  \node[block] (spc) at (3.25, 0) {SPC};
  \node[coordinate] at ($(g.east) - (0, 0.75)$) (c3) {};
  \draw[-] (c3) -- coordinate (c4) (spc.west);
  \node[connector] at (c4) {};

  \node[block] (sign) at (3.25, 1) {Sign};
  \draw[-] (c4) |- coordinate (c5) (sign.west);
  \node[connector] at (c5) {};

  \node[block] (ml) at (3.25, 3) {ML};
  \node[block,execute at begin node=\setlength{\baselineskip}{1em}] (repspc) at (3.25, 4) {REP\\SPC};
  \node[block] (rep) at (3.25, 5) {REP};

  \node[shape=mux3] (m3) at (4.5, 0) {$m_3$};
  \node[coordinate, left=0.375cm of m3.in0] (c0) {};
  \draw[-] (sign) -| (c0);
  \draw[-] (c0) -- (m3.in0);
  \draw[-] (spc) -- (m3.in1);
  \node[coordinate, left=0.375cm of m3.in2] (c1) {};
  \draw[-] (beta1_in) -| (c1);
  \draw[-] (c1) -- (m3.in2);

  \node[block, minimum height=3cm] (combine) at (5.5, 1.1) {\rotatebox{90}{COMBINE}};

  \node[coordinate] at ($(combine.west) - (0, 1.1)$) (c2) {};
  \draw[-] (m3.out) -- (c2);

  \node[coordinate, right=0.1cm of c6a] (c6) {};
  \node[coordinate, above=0.625cm of c6] (c7)  {};
  \draw[-] (c6) -- (c7);
  \node[connector] at (c6) {};
  \draw[-] let \p1 = (combine.west), \p2 = (c7) in (c7) -- (\x1, \y2) {};

  \node[block] (f) at (5.5, 7) {$f$};
  \node[coordinate,right= 0.4cm of c9a] (c9) {};
  \node[connector] at (c9) {};
  \draw[-] (c9) |- (f.west);

  \draw let \p1 = (ml.west), \p2 = (c9) in coordinate (c10) at (\x2, \y1);
  \node[connector] at (c10) {};
  \draw[-] (c10) -- (ml.west);

  \draw let \p1 = (repspc.west), \p2 = (c9) in coordinate (c11) at (\x2, \y1);
  \node[connector] at (c11) {};
  \draw[-] (c11) -- (repspc.west);

  \draw let \p1 = (rep.west), \p2 = (c9) in coordinate (c12) at (\x2, \y1);
  \node[connector] at (c12) {};
  \draw[-] (c12) -- (rep.west);

  \node[mux2] (m1) at (7, 6.5) {$m_1$};
  \draw[-] (f.east) -- (m1.in0);
  \draw[-] (c5) |- (m1.in1);
  \node[circle, right=0.5cm of m1.east] (alpha_o) {$\mvec{\alpha'}$};
  \draw[-] (m1.out) -- (alpha_o);

  \node[coordinate, right=0.5cm of combine.east] (c13) {};
  \node[connector] at (c13) {};
  \draw[-] (combine.east) -- (c13);


  \node[mux4] (m2) at (7, 3.4) {$m_2$};
  \node[coordinate, left=2cm of m2.in0] (c14) {};
  \draw[-] (rep.east) -| (c14);
  \draw[-] (c14) -- (m2.in0);
  
  \node[coordinate, left=2cm of m2.in1] (c15) {};
  \draw[-] (repspc.east) -| (c15);
  \draw[-] (c15) -- (m2.in1);
  
  \node[coordinate, left=2cm of m2.in2] (c16) {};
  \draw[-] (ml.east) -| (c16);
  \draw[-] (c16) -- (m2.in2);
  \draw[-] (c13) |- (m2.in3);

  \draw let \p1 = (alpha_o), \p2 = (m2.out) in node[circle] (beta0_o) at (\x1, \y2) {$\mvec{\beta_0'}$};
  \draw[-] (m2.out) -- (beta0_o);

  \draw let \p1 = (alpha_o), \p2 = (c13) in node[circle] (beta1_o) at (\x1, \y2) {$\mvec{\beta_1'}$};
  \draw[-] (c13) -- (beta1_o);


\end{tikzpicture}


==> figures/quant-perf.tikz <==

\centering
\usetikzlibrary{plotmarks}

\definecolor{darkgreen}{RGB}{0, 128, 0}
\definecolor{mypurple}{RGB}{153, 71, 155}

\begin{tikzpicture}

 \begin{semilogyaxis}
    [
    width=0.5\columnwidth,
    height=\columnwidth,
    line cap=round,
    every axis/.append style={font=\footnotesize},
    every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90},
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    every axis plot/.append style={thick},
    xmin=3.75,
    xmax=5,
    xlabel={$E_b/N_0$},
    xtick={4, 4.5, 5},
    minor x tick num={1},
    ymax=1.0,
    ymin=1.0e-12,
    ytickten={0,-2,...,-12},
    minor ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9, 1e-11},
    ylabel={FER},
    legend columns = 3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\footnotesize,
    },
    legend to name=quant-legend,
    grid=both,
    grid style=dotted,
    ]

    \addplot[color=black] table[x=snr_db,y=FER] {data/pc-ssc32k.o7727};
    \addlegendentry{Floating-Point}

    \addplot[color=orange,mark=o] table[x=snr_db,y=FER] {data/mlssc32k.o8127};
    \addlegendentry{(7, 4, 1)}

    \addplot[color=darkgreen,mark=triangle, mark options={rotate=60}] table[x=snr_db,y=FER] {data/mlssc32k.o8122};
    \addlegendentry{(7, 5, 1)}

    \addplot[color=blue, mark=square] table[x=snr_db, y=FER] {data/mlssc32k.o8124};
    \addlegendentry{(6, 5, 1)}

    \addplot[color=red, mark=triangle] table[x=snr_db, y=FER] {data/mlssc32k.o8131};
    \addlegendentry{(6, 4, 0)}

    \addplot[color=black, dashed] table[x=snr_db, y=FER] {data/mlssc32k.o8134};
    \addplot[color=red, dashed, mark=triangle, mark options={solid}] table[x=snr_db, y=FER] {data/mlssc32k.o8135};

    \node[] at (axis cs:4.1,1e-09) {\scriptsize(32768, 27568)};
    \node[] at (axis cs:4.65,0.2) {\scriptsize(32768, 29492)};

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

 \begin{semilogyaxis}
    [
    width=0.5\columnwidth,
    height=\columnwidth,
    line cap=round,
    every axis/.append style={font=\footnotesize},
    every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90},
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    every axis plot/.append style={thick},
    xmin=3.75,
    xmax=5,
    xlabel={$E_b/N_0$},
    xtick={4, 4.5, 5},
    minor x tick num={1},
    ymax=1.0,
    ymin=1.0e-12,
    ytickten={0,-2,...,-12},
    minor ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9, 1e-11},
    ylabel={BER},
    grid=both,
    grid style=dotted,
    ]

    \addplot[color=black] table[x=snr_db,y=BER] {data/pc-ssc32k.o7727};

    \addplot[color=orange,mark=o] table[x=snr_db,y=BER] {data/mlssc32k.o8127};

    \addplot[color=darkgreen,mark=triangle, mark options={rotate=60}] table[x=snr_db,y=BER] {data/mlssc32k.o8122};

    \addplot[color=blue, mark=square] table[x=snr_db, y=BER] {data/mlssc32k.o8124};

    \addplot[color=red, mark=triangle] table[x=snr_db, y=BER] {data/mlssc32k.o8131};

    \addplot[color=black, dashed] table[x=snr_db, y=BER] {data/mlssc32k.o8134};
    \addplot[color=red, dashed, mark=triangle, mark options={solid}] table[x=snr_db, y=BER] {data/mlssc32k.o8135};

    \node[] at (axis cs:4.1,1e-11) {\scriptsize(32768, 27568)};
    \node[] at (axis cs:4.65,0.01) {\scriptsize(32768, 29492)};

  \end{semilogyaxis}
\end{tikzpicture}

\ref{quant-legend}

==> figures/sc-tree.tikz <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={level distance=10mm, sibling distance=9.5mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (p){} [grow=left]
	child {node[frozen] (2_0){}
		child {node[frozen] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){}
			}
		}
		child {node[frozen] (1_2){}
			child {node[frozen] (0_2){}
			}
			child {node[frozen] (0_3){}
			}
		}
	}
	child {node[mixed] (v){$v$}
		child {node[mixed, label={[label distance = -1mm]left}] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[fullspace, label={[label distance = -1mm]below:right}] (cr){}
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){}
			}
		}
	}
;

\draw[<-] ($(v.north east) - (1mm, -1mm)$) -- node[above left=-2mm] {\footnotesize $\alpha_v$} ($(p.south west) - (1mm, 0mm)$);
\draw[<-] ($(p.south west) + (1mm, -1mm)$) -- node[below right=-2mm] {\footnotesize $\beta_v$} ($(v.north east) + (1mm, 0mm)$);

\draw[<-] ($(v.north west) + (-1.6mm, -1mm)$) -- node[left=1mm] {\footnotesize $\beta_l$} ($(cl.south east) + (0mm, -0.6mm)$);
\draw[<-] ($(cl.south east) - (-1.6mm, -1mm)$) -- node[above right=-2mm] {\footnotesize$\alpha_l$} ($(v.north west) - (0mm, -0.6mm)$);

\draw[<-] ($(v.south west) + (0mm, -0.6mm)$) -- node[below right=-2mm] {\footnotesize $\beta_r$} ($(cr.north east) + (1.6mm, -1mm)$);
\draw[<-] ($(cr.north east) - (0mm, -0.6mm)$) -- node[left=1mm] {\footnotesize $\alpha_r$} ($(v.south west) - (1.6mm, -1mm)$);

\end{tikzpicture}


==> figures/ssc-tree.tikz <==
\begin{tikzpicture}[baseline=(base.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (3_0){} [grow=left]
	child {node[frozen] (2_0){}
	}
	child {node[mixed] (2_1){}
		child {node[mixed] (1_2){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[fullspace] (1_3){}
		}
	}
;

\node [circle,below= 0.27mm of 1_3.base] (base) {};

\end{tikzpicture}

